Matrix Product State applications for the ALPS project

The density-matrix renormalization group method has become a standard computational approach to the low-energy physics as well as dynamics of low-dimensional quantum systems. In this paper, we present a new set of applications, available as part of the ALPS package, that provide an efficient and flexible implementation of these methods based on a matrix-product state (MPS) representation. Our applications implement, within the same framework, algorithms to variationally find the ground state and low-lying excited states as well as simulate the time evolution of arbitrary one-dimensional and two-dimensional models. Implementing the conservation of quantum numbers for generic Abelian symmetries, we achieve performance competitive with the best codes in the community. Example results are provided for (i) a model of itinerant fermions in one dimension and (ii) a model of quantum magnetism.

==> tikz_mpo.tex <==
%!TEX root = mps_dmrg.tex
\beginmypgfpdfnamed{fig_mpo}

\tikzset{mpo_highlight/.style={ultra thick,draw=green!100}}

\begin{tikzpicture}
\def\pos{0}

\node at (0,\pos) {(a)};


\newcommand\OpLine[2]{
  
  \foreach[count=\i] [evaluate = \i as \j using int(\i-1)] \argtext in {#2} {
    \node (Op#1_\i) at (\i,#1) {\argtext};
            \ifnum\i=1
              %
            \else
              \draw (Op#1_\i) -- (Op#1_\j);%
            \fi%
  }
}
% \OpLine{0}{  {$\mathbb{\hat I}$}, {$\mathbb{\hat I}$}, {$\mathbb{\hat I}$}, {$\hat c^\dagger$}, {$\hat c$} }
% \OpLine{-1}{ {$\mathbb{\hat I}$}, {$\mathbb{\hat I}$}, {$\hat c^\dagger$},  {$\hat f$},         {$\hat f$} }
% \OpLine{-2}{ {$\mathbb{\hat I}$}, {$\mathbb{\hat I}$}, {$\hat c^\dagger$},  {$\hat f$},         {$\hat c$} }
% \OpLine{-3}{ {$\mathbb{\hat I}$}, {$\mathbb{\hat I}$}, {$\hat c^\dagger$},  {$\hat c$},         {$\mathbb{\hat I}$} }
\OpLine{0}{  {$\mathbb{\hat I}_1$}, {$\mathbb{\hat I}_2$}, {$\hat c^\dagger_3$}, {$\hat c_4$} }
\OpLine{-1}{ {$\mathbb{\hat I}_1$}, {$\hat c^\dagger_2$},  {$\hat f_3$},         {$\hat f_4$} }
\OpLine{-2}{ {$\mathbb{\hat I}_1$}, {$\hat c^\dagger_2$},  {$\hat f_3$},         {$\hat c_4$} }
\OpLine{-3}{ {$\mathbb{\hat I}_1$}, {$\hat c^\dagger_2$},  {$\hat c_3$},         {$\mathbb{\hat I}_4$} }

\draw (0.5,0) -- (Op0_1);
\draw (0.5,0) -- (Op-1_1);
\draw (0.5,0) -- (Op-2_1);
\draw (0.5,0) -- (Op-3_1);

%% ops at pos 5
\node (Op0_5)  at (5, 0)  {$\mathbb{\hat I}_{n-1}$};
\node (Op-1_5) at (5, -1) {$\mathbb{\hat I}_{n-1}$};
\node (Op-2_5) at (5, -2) {$\mathbb{\hat I}_{n-1}$};
\node (Op-3_5) at (5, -3) {$\mathbb{\hat I}_{n-1}$};

\draw[thick, dotted] (Op0_4)  -- (Op0_5);
\draw[thick, dotted] (Op-1_4) -- (Op-1_5);
\draw[thick, dotted] (Op-2_4) -- (Op-2_5);
\draw[thick, dotted] (Op-3_4) -- (Op-3_5);

%% ops at pos 6
\node (Op0_6)  at (6, 0)  {$\mathbb{\hat I}_n$};
\node (Op-1_6) at (6, -1) {$\mathbb{\hat I}_n$};
\node (Op-2_6) at (6, -2) {$\mathbb{\hat I}_n$};
\node (Op-3_6) at (6, -3) {$\mathbb{\hat I}_n$};

\draw (Op0_5)  -- (Op0_6);
\draw (Op-1_5) -- (Op-1_6);
\draw (Op-2_5) -- (Op-2_6);
\draw (Op-3_5) -- (Op-3_6);

%% final merge
\draw (Op0_6) --  (6.5, 0);
\draw (Op-1_6) -- (6.5, 0);
\draw (Op-2_6) -- (6.5, 0);
\draw (Op-3_6) -- (6.5, 0);

%% dotted sector
\node (Op-4_1) at (1,-4) {};
\node (Op-4_6) at (6,-4) {};
\draw (0.5,0) -- (Op-4_1);
% \draw[thick, dotted] (Op-4_1) -- (5.5,-4);
\draw[thick, dotted] (Op-4_1) -- (Op-4_6);
\draw (Op-4_6) -- (6.5, 0);

%% highlighted
\draw[mpo_highlight] (0.5,0) -- (Op-2_1) -- (Op-2_2) -- (Op-2_3) -- (Op-2_4) -- (Op-2_5) -- (Op-2_6) -- (6.5, 0);


\def\pos{-5}
\node at (0,\pos) {(b)};

\node (OO11) at (1,\pos-0) {$\mathbb{\hat I}_1$};
\node (OO14) at (1,\pos-3) {$\hat c^\dagger_1$};

\node (OO21) at (2,\pos-0) {$\mathbb{\hat I}_2$};
\node (OO23) at (2,\pos-2) {$\hat c_2$};
\node (OO24) at (2,\pos-3) {$\hat c^\dagger_2$};
\node (OO26) at (2,\pos-5) {$\hat f_2$};

\foreach \i in {3,...,4} {
  \node (OO\i1) at (\i,\pos-0) {$\mathbb{\hat I}_\i$};
  \node (OO\i2) at (\i,\pos-1) {$\mathbb{\hat I}_\i$};
  \node (OO\i3) at (\i,\pos-2) {$\hat c_\i$};
  \node (OO\i4) at (\i,\pos-3) {$\hat c^\dagger_\i$};
  \node (OO\i5) at (\i,\pos-4) {$\hat f_\i$};
  \node (OO\i6) at (\i,\pos-5) {$\hat f_\i$};
}

\node (OO52) at (5,\pos-1) {$\mathbb{\hat I}_{n-1}$};
\node (OO53) at (5,\pos-2) {$\hat c_{n-1}$};
\node (OO54) at (5,\pos-3) {$\hat c^\dagger_{n-1}$};
\node (OO55) at (5,\pos-4) {$\hat f_{n-1}$};
\node (OO56) at (5,\pos-5) {$\hat f_{n-1}$};

\node (OO62) at (6,\pos-1) {$\mathbb{\hat I}_n$};
\node (OO63) at (6,\pos-2) {$\hat c_n$};


\draw (0.5,\pos-0) -- (OO11);
\draw (0.5,\pos-0) -- (OO14);

\draw (OO11) -- (OO21);
\draw (OO11) -- (OO24);
\draw (OO14) -- (OO23);
\draw (OO14) -- (OO26);

\draw (OO21) -- (OO31);
\draw (OO21) -- (OO34);
\draw (OO23) -- (OO32);
\draw (OO24) -- (OO33);
\draw (OO24) -- (OO36);
\draw (OO26) -- (OO33);
\draw (OO26) -- (OO35);

\draw (OO31) -- (OO41);
\draw (OO31) -- (OO44);
\draw (OO32) -- (OO42);
\draw (OO33) -- (OO42);
\draw (OO34) -- (OO43);
\draw (OO34) -- (OO46);
\draw (OO35) -- (OO43);
\draw (OO36) -- (OO43);
\draw (OO36) -- (OO45);

\draw[thick, dotted] (OO41) -- (OO54);
\draw[thick, dotted] (OO42) -- (OO52);
\draw[thick, dotted] (OO43) -- (OO52);
\draw[thick, dotted] (OO44) -- (OO53);
\draw[thick, dotted] (OO44) -- (OO56);
\draw[thick, dotted] (OO45) -- (OO53);
\draw[thick, dotted] (OO46) -- (OO53);
\draw[thick, dotted] (OO46) -- (OO55);

\draw (OO52) -- (OO62);
\draw (OO53) -- (OO62);
\draw (OO54) -- (OO63);
\draw (OO55) -- (OO63);
\draw (OO56) -- (OO63);

\draw (OO62) -- (6.5,\pos-0);
\draw (OO63) -- (6.5,\pos-0);

%% highlighted
\draw[mpo_highlight] (0.5,\pos-0) -- (OO11) -- (OO24) -- (OO36) -- (OO43) -- (OO52) -- (OO62) -- (6.5, \pos-0);



\end{tikzpicture}
\endmypgfpdfnamed

==> tikz_mps_noarrow.tex <==
\beginmypgfpdfnamed{fig_mps}

\begin{tikzpicture}
\def\pos{0}
\def\ppos{-1.5}
\def\pppos{-4}

\node at (0,\pos) {(a)};

\foreach \i in {1,...,6} {
	\node[spin] (M1 \i) at (\i,\pos) {};
	\draw[thick] (M1 \i.south) -- +(0,-.4);
}
\foreach \i [evaluate = \i as \j using int(\i+1)] in {1,...,5} {
	\draw[thick] (M1 \i) -- (M1 \j);
}

\node at (2.5, .25) {$\alpha_2$};
\node at (3.5, .25) {$\alpha_3$};
\node at (3.3, -.5) {$\sigma_3$};

\node at (0,\ppos) {(b)};

\foreach \i in {1,...,6} {
	\node[spin]  (M2a \i) at (\i,\ppos) {};
	\node[hamil] (H2 \i) at (\i,\ppos-1) {};
	\node[spin]  (M2b \i) at (\i,\ppos-2) {};
  
	\draw[thick] (M2a \i.south) -- (H2 \i.north);
	\draw[thick] (H2 \i.south)  -- (M2b \i.north);
}
\foreach \i [evaluate = \i as \j using int(\i+1)] in {1,...,5} {
	\draw[thick] (M2a \i) -- (M2a \j);
	\draw[thick] (H2 \i)  -- (H2 \j);
	\draw[thick] (M2b \i) -- (M2b \j);
}



\end{tikzpicture}
\endmypgfpdfnamed

==> tikz_mps_symmetries2.tex <==
\beginmypgfpdfnamed{fig_mps_symemtries2}

\begin{tikzpicture}
\def\pos{0}
\def\ppos{-1.5}
\def\pppos{-4}

\node (M1) at (0,  0  ) {};
\node (M2) at (2, -0.5) {};
\node (M3) at (4, -1  ) {};
\node (Mn) at (6, -1.5) {};


\draw[thick] ($(M1)+(-0.03,0)$) -- +(0,-1);
\draw[thick] ($(M1)+(+0.03,0)$) -- +(0,-1) node [midway, below right, align=left,font=\tiny] {$| 0 \rangle : 1$ \\ $| 1 \rangle : 1$};
\node[rotate=90, font=\bfseries] at ($(M1)+(0,-0.55)$) {\textgreater};

\draw[thick] ($(M2)+(-0.03,0)$) -- +(0,-1);
\draw[thick] ($(M2)+(+0.03,0)$) -- +(0,-1) node [midway, below right, align=left,font=\tiny] {$| 0 \rangle : 1$ \\ $| 1 \rangle : 1$};
\node[rotate=90, font=\bfseries] at ($(M2)+(0,-0.55)$) {\textgreater};

\draw[thick] ($(M3)+(-0.03,0)$) -- +(0,-1);
\draw[thick] ($(M3)+(+0.03,0)$) -- +(0,-1) node [midway, below right, align=left,font=\tiny] {$| 0 \rangle : 1$ \\ $| 1 \rangle : 1$};
\node[rotate=90, font=\bfseries] at ($(M3)+(0,-0.55)$) {\textgreater};

\draw[thick] ($(Mn)+(-0.03,0)$) -- +(0,-1);
\draw[thick] ($(Mn)+(+0.03,0)$) -- +(0,-1) node [midway, below right, align=left,font=\tiny] {$| 0 \rangle : 1$ \\ $| 1 \rangle : 1$};
\node[rotate=90, font=\bfseries] at ($(Mn)+(0,-0.55)$) {\textgreater};


\draw[thick] ($(M1)$) -- +(-.8,+.2);
\node[rotate=-14, font=\bfseries] at (-.5,0.125) {\textgreater};
% \node[rotate=-14] at (-.5,0.475) {\tiny $(| 0 \rangle : 1)$};
\node at (-.5,0.475) {\tiny $| 0 \rangle : 1$};

\draw[thick] ($(M1)+(0,0.03)$) -- ($(M2)+(0,0.03)$);
\draw[thick] ($(M1)+(0,-0.03)$) -- ($(M2)+(0,-0.03)$);
% \node[rotate=-14] at (1,-0.25) {$\mathbf >$};
\node[rotate=-14, font=\bfseries] at (1,-0.25) {\textgreater};
% \node[rotate=-14] at (1,0.1) {\tiny $(| 0 \rangle : 1) (| 1 \rangle : 1)$};
\node[font=\tiny, align=left] at (1,0.15) { $| 0 \rangle : 1$ \\ $| 1 \rangle : 1$};


\draw[thick] ($(M2)+(0,0.06)$) -- ($(M3)+(0,0.06)$);
\draw[very thick] ($(M2)$) -- ($(M3)$);
\draw[thick] ($(M2)+(0,-0.06)$) -- ($(M3)+(0,-0.06)$);
\node[rotate=-14, font=\bfseries] at (3,-0.75) {\textgreater};
\node[font=\tiny, align=left] at (3,-0.2) { $| 0 \rangle : 1$ \\ $| 1 \rangle : 2$ \\ $| 2 \rangle : 1$};
% \node[rotate=-14] at (3,-0.4) {\tiny $(| 0 \rangle : 1) (| 1 \rangle : 2) (| 2 \rangle : 1)$};

\draw[very thick, dashed] ($(M3)$) -- ($(Mn)$);
\node[rotate=-14, font=\bfseries] at (5,-1.25) {\textgreater};

\draw[thick] ($(Mn)$) -- +(+.8,-.2);
\node[rotate=-14, font=\bfseries] at (6.5,-1.625) {\textgreater};
% \node[rotate=-14] at (6.5,-1.275) {\tiny $(| n \rangle : 1)$};
\node at (6.5,-1.275) {\tiny $| n \rangle : 1$};


\node[spin small] (M1 tens) at (0,  0  ) {};
\node[spin small] (M2 tens) at (2, -0.5) {};
\node[spin small] (M3 tens) at (4, -1  ) {};
\node[spin small] (Mn tens) at (6, -1.5) {};


\end{tikzpicture}
\endmypgfpdfnamed

==> tikz_ortho_mps.tex <==
\beginmypgfpdfnamed{fig_ortho_mps}

\begin{tikzpicture}
\def\pos{0}
\def\ppos{-1.5}
\def\pppos{-4}

\node at (0,\pos) {$|\psi_1 \rangle$};
\node at (0,\pos-1) {$\langle \psi_0 |$};

\foreach \i in {1,...,2} {
	\node[spin]  (Ma \i) at (\i,\pos) {};
	\node[spin,fill=green!50] (Mb \i) at (\i,\pos-1) {};
  
	\draw[thick] (Ma \i.south) -- (Mb \i.north);
}
\foreach \i [evaluate = \i as \j using int(\i+1)] in {1,...,1} {
	\draw[thick] (Ma \i) -- (Ma \j);
	\draw[thick] (Mb \i) -- (Mb \j);
}

\foreach \i in {4,...,5} {
	\node[spin]  (Ma \i) at (\i,\pos) {};
	\node[spin,fill=green!50] (Mb \i) at (\i,\pos-1) {};
  
	\draw[thick] (Ma \i.south) -- (Mb \i.north);
}
\foreach \i [evaluate = \i as \j using int(\i+1)] in {4,...,4} {
	\draw[thick] (Ma \i) -- (Ma \j);
	\draw[thick] (Mb \i) -- (Mb \j);
}


\node[spin,fill=green!50] (Mb 3) at (3,\pos-1) {};
% \node[spin,fill=red!80] (Mb 6) at (6,\pos-1) {};
\draw[thick] (Mb 2) -- (Mb 3);
\draw[thick] (Mb 3) -- (Mb 4);

% \node[spin] (Ma 6) at (6,\pos) {};

% \draw[thick] (Ma 6.south) -- (Mb 6.north);

\draw[thick] (Ma 2.east) -- +(0.4,0);
\draw[thick] (Mb 3.north) -- +(0,0.4);
\draw[thick] (Ma 4.west) -- +(-0.4,0);


% \node at (6,\pos-0.5) {$\Rightarrow$};
% \node[arrow right] at (5.8,\pos-0.5) {};
\node at (5.8,\pos-0.5) {\LARGE $=$};


\node[spin,  top color=blue!20, bottom color=green!50] (Mc) at (7,\pos-0.25) {};
% \node[spin,fill=magenta!80] (Mc) at (7,\pos-0.25) {};
\draw[thick] (Mc.east) -- +(0.4,0);
\draw[thick] (Mc.west) -- +(-0.4,0);
\draw[thick] (Mc.south) -- +(0,-0.4);



\end{tikzpicture}
\endmypgfpdfnamed
